Strategic Interactions in Multi-modal Mobility Systems: A Game-Theoretic Perspective

The evolution of existing transportation systems,mainly driven by urbanization and increased availability of mobility options, such as private, profit-maximizing ride-hailing companies, calls for tools to reason about their design and regulation. To study this complex socio-technical problem, one needs to account for the strategic interactions of the heterogeneous stakeholders involved in the mobility ecosystem and analyze how they influence the system. In this paper, we focus on the interactions between citizens who compete for the limited resources of a mobility system to complete their desired trip. Specifically, we present a game-theoretic framework for multi-modal mobility systems, where citizens, characterized by heterogeneous preferences, have access to various mobility options and seek individually-optimal decisions. We study the arising game and prove the existence of an equilibrium, which can be efficiently computed via a convex optimization problem. Through both an analytical and a numerical case study for the classic scenario of Sioux Falls, USA, we illustrate the capabilities of our model and perform sensitivity analyses. Importantly, we show how to embed our framework into a "larger" game among stakeholders of the mobility ecosystem (e.g., municipality, Mobility Service Providers, and citizens), effectively giving rise to tools to inform strategic interventions and policy-making in the mobility ecosystem.

==> img/multistage_game.tex <==
\begin{tikzpicture}[scale=0.9]
        \draw[rounded corners,fill=blue!20!white,color=blue!20!white] (-3.4, -1.75) rectangle ++(2.8,0.5) {};
        \draw[rounded corners,fill=blue!20!white,color=blue!20!white] (0.6, -1.75) rectangle ++(2.8,0.5) {};
        \draw[rounded corners,fill=red!20!white,color=red!20!white] (1.7, -1) rectangle ++(0.6,0.5) {};
        \draw[rounded corners,fill=red!20!white,color=red!20!white] (-1.7, -1) rectangle ++(-0.6,0.5) {};
        
        \draw[rounded corners,thick,color=ForestGreen!20!white,fill=ForestGreen!20!white] (-0.3, -0.25) rectangle ++(0.6,0.5) {};
        
        \node[circle,draw,thick] at (0,0) (mun) {};
        \node[circle,font=\footnotesize] at (4,0)  {\textbf{Municipality}};
        
        \node[circle,draw,thick] at (-2,-0.75) (msp11) {}; 
        \node[circle,draw,thick] at (2,-0.75) (msp12) {}; 
        \node[circle,font=\footnotesize] at (4,-0.75)  {\textbf{AMoD}};
        
        \node[circle,draw,thick] at (-3,-1.5) (msp21) {};
        \node[circle,draw,thick] at (-1,-1.5) (msp22) {}; 
        \node[circle,draw,thick] at (1,-1.5) (msp23) {}; 
        \node[circle,draw,thick] at (3,-1.5) (msp24) {}; 
        \node[circle,font=\footnotesize] at (4,-1.5)  {\textbf{Bike}};
        
        \tikzstyle{myrectangle} = [rectangle,font=\tiny,align=center,rounded corners,fill=black!10!white,inner sep=1.5pt]
        \node[myrectangle] at (-3.6,-2.5) (o11) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (-3.0,-2.5) (o12) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (-2.4,-2.5) (o13) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (-1.6,-2.5) (o21) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (-1.0,-2.5) (o22) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (-0.4,-2.5) (o23) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (1.6,-2.5) (o31) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (1.0,-2.5) (o32) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (0.4,-2.5) (o33) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (3.6,-2.5) (o41) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (3.0,-2.5) (o42) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        \node[myrectangle] at (2.4,-2.5) (o43) {$U_0$ \\ $U_1$ \\ $U_2$}; 
        
        \draw[thick,-] (mun) -- (msp11); 
        \draw[thick,-] (mun) -- (msp12); 
        
        \draw[thick,-] (msp11) -- (msp21); 
        \draw[thick,-] (msp11) -- (msp22); 
        \draw[thick,-] (msp12) -- (msp23); 
        \draw[thick,-] (msp12) -- (msp24); 
        
        \draw[thick,-] (msp21) -- (o11); 
        \draw[thick,-] (msp21) -- (o12); 
        \draw[thick,-] (msp21) -- (o13);
        \draw[thick,-] (msp22) -- (o21); 
        \draw[thick,-] (msp22) -- (o22); 
        \draw[thick,-] (msp22) -- (o23); 
        \draw[thick,-] (msp23) -- (o31); 
        \draw[thick,-] (msp23) -- (o32); 
        \draw[thick,-] (msp23) -- (o33); 
        \draw[thick,-] (msp24) -- (o41); 
        \draw[thick,-] (msp24) -- (o42); 
        \draw[thick,-] (msp24) -- (o43); 
\end{tikzpicture}

